Convex Optimization of Spiking Neural Networks with Global and Approximation Guarantees

Spiking neural networks (SNNs) have been proposed as energy-efficient alternatives to deep neural networks. Their training is non-convex and involves a non-differentiable spike function, so existing methods offer no guarantee of reaching a global optimum. We address this issue by formulating SNN optimization as an equivalent convex optimization problem. Specifically, we show that the weight-decay-regularized training problem for a class of threshold RNNs, including leaky integrate-and-fire SNNs, has zero duality gap and the same optimal value as a convex program. Since the resulting convex programs can have exponentially many variables in the amount of data, we introduce a practical randomized surrogate and establish a high-probability guarantee on its approximation quality. Empirically, the best convex variant outperforms surrogate-gradient training on addition and first-last-XOR, matches its performance on sequential MNIST, and trails a reservoir baseline on base-3 and base-5 addition.

==> figures/rnn-visualization.tex <==
% % In your preamble:
% % \usepackage{amsmath}
% % \usepackage{tikz}
% % \usepackage{xcolor}
% % \usetikzlibrary{arrows.meta,positioning}

% \begin{tikzpicture}[
%     >=Latex,
%     cell/.style={
%         draw,
%         rounded corners=2pt,
%         minimum width=1.30cm,
%         minimum height=0.72cm,
%         align=center
%     },
%     input/.style={
%         minimum width=0.8cm,
%         minimum height=0.6cm,
%         align=center
%     },
%     label/.style={
%         font=\scriptsize,
%         inner sep=2.5pt,
%         outer sep=2pt,
%         fill=white
%     }
% ]

% % ============================================================
% % LEFT: ORIGINAL RNN
% % ============================================================

% \node[font=\large\bfseries] at (0,0.9)
%     {Depth-$L$ RNN};

% \node[input] (x) at (0,-0.2) {$X^t$};

% \node[cell] (r1) at (0,-1.35) {$H_t^{(1)}$};
% \node[cell] (r2) at (0,-2.75) {$H_t^{(2)}$};
% \node[cell] (r3) at (0,-4.15) {$\vdots$};
% \node[cell] (r4) at (0,-5.55) {$H_t^{(L)}$};

% \node[input] (y) at (0,-6.7) {$\hat y_t$};

% % ------------------------------------------------------------
% % Within-timestep connections
% % ------------------------------------------------------------

% \draw[->,thick,draw=blue!75!black]
%     (x) -- (r1)
%     node[midway,right=5pt,label,text=blue!75!black]
%     {$P_{1,\mathrm{in}}$};

% \draw[->,thick,draw=green!60!black]
%     (r1) -- (r2)
%     node[midway,right=5pt,label,text=green!60!black]
%     {$P_{2,\mathrm{in}}$};

% \draw[->,thick]
%     (r2) -- (r3);

% \draw[->,thick,draw=purple!75!black]
%     (r3) -- (r4)
%     node[midway,right=5pt,label,text=purple!75!black]
%     {$P_{L,\mathrm{in}}$};

% \draw[->,thick]
%     (r4) -- (y);

% % ------------------------------------------------------------
% % Recurrent connections -- loops returning to SAME BOX
% % ------------------------------------------------------------

% % P_{1,rec}
% \draw[
%     ->,
%     thick,
%     draw=orange!85!black
% ]
%     (r1.east)
%     to[out=20,in=70,looseness=7]
%     (r1.north east)
%     node[pos=0.52,right=7pt,text=orange!85!black,font=\scriptsize,
%          inner sep=2.5pt,fill=white]
%     {$P_{1,\mathrm{rec}}$};

% % P_{2,rec}
% \draw[
%     ->,
%     thick,
%     draw=red!70!black
% ]
%     (r2.east)
%     to[out=20,in=70,looseness=7]
%     (r2.north east)
%     node[pos=0.52,right=7pt,text=red!70!black,font=\scriptsize,
%          inner sep=2.5pt,fill=white]
%     {$P_{2,\mathrm{rec}}$};

% % P_{L,rec}
% \draw[
%     ->,
%     thick,
%     draw=brown!75!black
% ]
%     (r4.east)
%     to[out=20,in=70,looseness=7]
%     (r4.north east)
%     node[pos=0.52,right=7pt,text=brown!75!black,font=\scriptsize,
%          inner sep=2.5pt,fill=white]
%     {$P_{L,\mathrm{rec}}$};


% % ============================================================
% % RIGHT: UNROLLED NETWORK
% % ============================================================

% \begin{scope}[xshift=4.7cm]

% \node[font=\large\bfseries] at (3.75,0.9)
%     {Depth-$(L+T-1)$ FNN};

% % Inputs
% \node[input] (x1) at (0,0) {$X^1$};
% \node[input] (x2) at (2.5,0) {$X^2$};
% \node[input] (x3) at (5.0,0) {$X^3$};
% \node[input] (x4) at (7.5,0) {$X^4$};

% % Time 1
% \node[cell] (h11) at (0,-1.25) {$H_1^{(1)}$};
% \node[cell] (h12) at (1.75,-2.55) {$H_1^{(2)}$};
% \node[cell] (h13) at (3.50,-3.85) {$\vdots$};
% \node[cell] (h14) at (5.25,-5.15) {$H_1^{(L)}$};

% % Time 2
% \node[cell] (h21) at (2.5,-1.25) {$H_2^{(1)}$};
% \node[cell] (h22) at (4.25,-2.55) {$H_2^{(2)}$};
% \node[cell] (h23) at (6.00,-3.85) {$\vdots$};
% \node[cell] (h24) at (7.75,-5.15) {$H_2^{(L)}$};

% % Time 3
% \node[cell] (h31) at (5.0,-1.25) {$H_3^{(1)}$};
% \node[cell] (h32) at (6.75,-2.55) {$H_3^{(2)}$};
% \node[cell] (h33) at (8.50,-3.85) {$\vdots$};
% \node[cell] (h34) at (10.25,-5.15) {$H_3^{(L)}$};

% % Time 4
% \node[cell] (h41) at (7.5,-1.25) {$H_4^{(1)}$};
% \node[cell] (h42) at (9.25,-2.55) {$H_4^{(2)}$};
% \node[cell] (h43) at (11.00,-3.85) {$\vdots$};
% \node[cell] (h44) at (12.75,-5.15) {$H_4^{(L)}$};

% % ------------------------------------------------------------
% % Input connections
% % ------------------------------------------------------------

% \draw[->,thick] (x1) -- (h11);
% \draw[->,thick] (x2) -- (h21);
% \draw[->,thick] (x3) -- (h31);
% \draw[->,thick] (x4) -- (h41);

% % ------------------------------------------------------------
% % P_{l,in}: between layers
% % ------------------------------------------------------------

% % P_{2,in} = green
% \draw[->,thick,draw=green!60!black]
%     (h11) -- (h12)
%     node[midway,left=9pt,yshift=2pt,label,text=green!60!black]
%     {$P_{2,\mathrm{in}}$};

% \draw[->,thick,draw=green!60!black]
%     (h21) -- (h22);

% \draw[->,thick,draw=green!60!black]
%     (h31) -- (h32);

% \draw[->,thick,draw=green!60!black]
%     (h41) -- (h42);

% % Middle omitted levels
% \draw[->,thick] (h12) -- (h13);
% \draw[->,thick] (h22) -- (h23);
% \draw[->,thick] (h32) -- (h33);
% \draw[->,thick] (h42) -- (h43);

% % P_{L,in} = purple
% \draw[->,thick,draw=purple!75!black]
%     (h13) -- (h14)
%     node[midway,left=9pt,yshift=2pt,label,text=purple!75!black]
%     {$P_{L,\mathrm{in}}$};

% \draw[->,thick,draw=purple!75!black]
%     (h23) -- (h24);

% \draw[->,thick,draw=purple!75!black]
%     (h33) -- (h34);

% \draw[->,thick,draw=purple!75!black]
%     (h43) -- (h44);

% % ------------------------------------------------------------
% % P_{l,rec}: between timesteps
% % ------------------------------------------------------------

% % P_{1,rec} = orange
% \draw[->,thick,draw=orange!85!black]
%     (h11) -- (h21)
%     node[midway,above=7pt,label,text=orange!85!black]
%     {$P_{1,\mathrm{rec}}$};

% \draw[->,thick,draw=orange!85!black]
%     (h21) -- (h31);

% \draw[->,thick,draw=orange!85!black]
%     (h31) -- (h41);

% % P_{2,rec} = red
% \draw[->,thick,draw=red!70!black]
%     (h12) -- (h22)
%     node[midway,above=7pt,label,text=red!70!black]
%     {$P_{2,\mathrm{rec}}$};

% \draw[->,thick,draw=red!70!black]
%     (h22) -- (h32);

% \draw[->,thick,draw=red!70!black]
%     (h32) -- (h42);

% % P_{L,rec} = brown
% \draw[->,thick,draw=brown!75!black]
%     (h14) -- (h24)
%     node[midway,above=7pt,label,text=brown!75!black]
%     {$P_{L,\mathrm{rec}}$};

% \draw[->,thick,draw=brown!75!black]
%     (h24) -- (h34);

% \draw[->,thick,draw=brown!75!black]
%     (h34) -- (h44);

% % ------------------------------------------------------------
% % Outputs
% % ------------------------------------------------------------

% \node[input] (y1) at (5.25,-6.55) {$\hat y_1$};
% \node[input] (y2) at (7.75,-6.55) {$\hat y_2$};
% \node[input] (y3) at (10.25,-6.55) {$\hat y_3$};
% \node[input] (y4) at (12.75,-6.55) {$\hat y_4$};

% \draw[->,thick] (h14) -- (y1);
% \draw[->,thick] (h24) -- (y2);
% \draw[->,thick] (h34) -- (y3);
% \draw[->,thick] (h44) -- (y4);

% \end{scope}

% \end{tikzpicture}

% In your preamble:
% \usepackage{amsmath}
% \usepackage{tikz}
% \usepackage{xcolor}
% \usetikzlibrary{arrows.meta,positioning,calc,fit}

\begin{tikzpicture}[
    >=Latex,
    cell/.style={
        draw,
        rounded corners=2pt,
        minimum width=1.45cm,
        minimum height=0.72cm,
        align=center
    },
    input/.style={
        minimum width=0.8cm,
        minimum height=0.6cm,
        align=center
    },
    label/.style={
        font=\scriptsize,
        inner sep=2.5pt,
        outer sep=2pt,
        fill=white
    },
    layerlabel/.style={
        font=\scriptsize\bfseries,
        anchor=east
    },
    guide/.style={
        dashed,
        gray!35,
        thin
    }
]

% ============================================================
% LEFT: ORIGINAL RNN
% ============================================================

\node[font=\large\bfseries] at (0,0.9)
    {Depth-$L$ RNN};

\node[input] (x) at (0,-0.2) {$X^t$};

\node[cell] (r1) at (0,-1.35) {$H_t^{(1)}$};
\node[cell] (r2) at (0,-2.75) {$H_t^{(2)}$};
\node[cell] (r3) at (0,-4.15) {$\vdots$};
\node[cell] (r4) at (0,-5.55) {$H_t^{(L)}$};

\node[input] (y) at (0,-6.7) {$\hat y_t$};

% ------------------------------------------------------------
% Within-timestep connections
% ------------------------------------------------------------

\draw[->,thick,draw=blue!75!black]
    (x) -- (r1)
    node[midway,right=5pt,label,text=blue!75!black]
    {$P_{1,\mathrm{in}}$};

\draw[->,thick,draw=green!60!black]
    (r1) -- (r2)
    node[midway,right=5pt,label,text=green!60!black]
    {$P_{2,\mathrm{in}}$};

\draw[->,thick]
    (r2) -- (r3);

\draw[->,thick,draw=purple!75!black]
    (r3) -- (r4)
    node[midway,right=5pt,label,text=purple!75!black]
    {$P_{L,\mathrm{in}}$};

\draw[->,thick]
    (r4) -- (y);

% ------------------------------------------------------------
% Recurrent self-loops
% ------------------------------------------------------------

\draw[
    ->,
    thick,
    draw=orange!85!black
]
    (r1.east)
    to[out=20,in=70,looseness=7]
    (r1.north east)
    node[pos=0.52,right=7pt,
         text=orange!85!black,
         font=\scriptsize,
         inner sep=2.5pt,
         fill=white]
    {$P_{1,\mathrm{rec}}$};

\draw[
    ->,
    thick,
    draw=red!70!black
]
    (r2.east)
    to[out=20,in=70,looseness=7]
    (r2.north east)
    node[pos=0.52,right=7pt,
         text=red!70!black,
         font=\scriptsize,
         inner sep=2.5pt,
         fill=white]
    {$P_{2,\mathrm{rec}}$};

\draw[
    ->,
    thick,
    draw=brown!75!black
]
    (r4.east)
    to[out=20,in=70,looseness=7]
    (r4.north east)
    node[pos=0.52,right=7pt,
         text=brown!75!black,
         font=\scriptsize,
         inner sep=2.5pt,
         fill=white]
    {$P_{L,\mathrm{rec}}$};


% ============================================================
% RIGHT: UNROLLED NETWORK
% ============================================================

\begin{scope}[xshift=5.0cm]

% ------------------------------------------------------------
% Title
% ------------------------------------------------------------

\node[font=\large\bfseries] at (5.0,0.9)
    {Depth-$(L+T-1)$ FNN};

% ------------------------------------------------------------
% Layer labels
% ------------------------------------------------------------

\node[layerlabel] at (-0.75,-1.25) {Layer 1};
\node[layerlabel] at (-0.75,-2.55) {Layer 2};
\node[layerlabel] at (-0.75,-3.85) {$\vdots$};
\node[layerlabel] at (-0.75,-5.15) {Layer $L$};

% ------------------------------------------------------------
% Horizontal guides to emphasize layers
% ------------------------------------------------------------

\draw[guide] (-0.55,-1.25) -- (11.8,-1.25);
\draw[guide] (-0.55,-2.55) -- (11.8,-2.55);
\draw[guide] (-0.55,-3.85) -- (11.8,-3.85);
\draw[guide] (-0.55,-5.15) -- (11.8,-5.15);

% ------------------------------------------------------------
% TIMESTEP LABELS
% ------------------------------------------------------------

\node[font=\scriptsize\bfseries] at (0,0.25) {$t=1$};
\node[font=\scriptsize\bfseries] at (3.0,0.25) {$t=2$};
\node[font=\scriptsize\bfseries] at (7.0,0.25) {$\cdots$};
\node[font=\scriptsize\bfseries] at (11.0,0.25) {$t=T$};

% ------------------------------------------------------------
% Inputs
% ------------------------------------------------------------

\node[input] (x1) at (0,-0.15) {$X^1$};
\node[input] (x2) at (3.0,-0.15) {$X^2$};
\node[input] (xdots) at (7.0,-0.15) {$\vdots$};
\node[input] (xT) at (11.0,-0.15) {$X^T$};

% ------------------------------------------------------------
% Hidden states: t = 1
% ------------------------------------------------------------

\node[cell] (h11) at (0,-1.25) {$H_1^{(1)}$};
\node[cell] (h12) at (0,-2.55) {$H_1^{(2)}$};
\node[cell] (h13) at (0,-3.85) {$\vdots$};
\node[cell] (h14) at (0,-5.15) {$H_1^{(L)}$};

% ------------------------------------------------------------
% Hidden states: t = 2
% ------------------------------------------------------------

\node[cell] (h21) at (3.0,-1.25) {$H_2^{(1)}$};
\node[cell] (h22) at (3.0,-2.55) {$H_2^{(2)}$};
\node[cell] (h23) at (3.0,-3.85) {$\vdots$};
\node[cell] (h24) at (3.0,-5.15) {$H_2^{(L)}$};

% ------------------------------------------------------------
% Ellipsis representing t = 3,...,T-1
% ------------------------------------------------------------

\node[font=\large] (hd1) at (7.0,-1.25) {$\cdots$};
\node[font=\large] (hd2) at (7.0,-2.55) {$\cdots$};
\node[font=\large] (hd3) at (7.0,-3.85) {$\cdots$};
\node[font=\large] (hd4) at (7.0,-5.15) {$\cdots$};

% ------------------------------------------------------------
% Hidden states: t = T
% ------------------------------------------------------------

\node[cell] (hT1) at (11.0,-1.25) {$H_T^{(1)}$};
\node[cell] (hT2) at (11.0,-2.55) {$H_T^{(2)}$};
\node[cell] (hT3) at (11.0,-3.85) {$\vdots$};
\node[cell] (hT4) at (11.0,-5.15) {$H_T^{(L)}$};

% ------------------------------------------------------------
% Input connections
% ------------------------------------------------------------

\draw[->,thick,draw=blue!75!black]
    (x1) -- (h11);

\draw[->,thick,draw=blue!75!black]
    (x2) -- (h21);

\draw[->,thick,draw=blue!75!black]
    (xT) -- (hT1);

% ------------------------------------------------------------
% Within-timestep connections
% ------------------------------------------------------------

% t = 1
\draw[->,thick,draw=green!60!black]
    (h11) -- (h12)
    node[midway,left=8pt,label,text=green!60!black]
    {$P_{2,\mathrm{in}}$};

\draw[->,thick]
    (h12) -- (h13);

\draw[->,thick,draw=purple!75!black]
    (h13) -- (h14)
    node[midway,left=8pt,label,text=purple!75!black]
    {$P_{L,\mathrm{in}}$};

% t = 2
\draw[->,thick,draw=green!60!black]
    (h21) -- (h22);

\draw[->,thick]
    (h22) -- (h23);

\draw[->,thick,draw=purple!75!black]
    (h23) -- (h24);

% t = T
\draw[->,thick,draw=green!60!black]
    (hT1) -- (hT2);

\draw[->,thick]
    (hT2) -- (hT3);

\draw[->,thick,draw=purple!75!black]
    (hT3) -- (hT4);

% ------------------------------------------------------------
% Recurrent connections
% ------------------------------------------------------------

% P_{1,rec}: t=1 -> t=2
\draw[->,thick,draw=orange!85!black]
    (h11) -- (h21)
    node[midway,above=7pt,label,text=orange!85!black]
    {$P_{1,\mathrm{rec}}$};

% P_{2,rec}: t=1 -> t=2
\draw[->,thick,draw=red!70!black]
    (h12) -- (h22)
    node[midway,above=7pt,label,text=red!70!black]
    {$P_{2,\mathrm{rec}}$};

% P_{L,rec}: t=1 -> t=2
\draw[->,thick,draw=brown!75!black]
    (h14) -- (h24)
    node[midway,above=7pt,label,text=brown!75!black]
    {$P_{L,\mathrm{rec}}$};

% ------------------------------------------------------------
% Recurrent connections across omitted timesteps
% ------------------------------------------------------------

% Layer 1
\draw[->,thick,draw=orange!85!black]
    (h21) -- (hT1)
    node[midway,above=7pt,label,text=orange!85!black]
    {$P_{1,\mathrm{rec}}$};

% Layer 2
\draw[->,thick,draw=red!70!black]
    (h22) -- (hT2)
    node[midway,above=7pt,label,text=red!70!black]
    {$P_{2,\mathrm{rec}}$};

% Layer L
\draw[->,thick,draw=brown!75!black]
    (h24) -- (hT4)
    node[midway,above=7pt,label,text=brown!75!black]
    {$P_{L,\mathrm{rec}}$};

% ------------------------------------------------------------
% Outputs
% ------------------------------------------------------------

\node[input] (y1) at (0,-6.25) {$\hat y_1$};
\node[input] (y2) at (3.0,-6.25) {$\hat y_2$};
\node[input] (yT) at (11.0,-6.25) {$\hat y_T$};

\draw[->,thick]
    (h14) -- (y1);

\draw[->,thick]
    (h24) -- (y2);

\draw[->,thick]
    (hT4) -- (yT);

\end{scope}

\end{tikzpicture}
